Modeling and Analysis of OFDM-based 5G/6G Localization under Hardware Impairments

Localization is envisioned as a key enabler to satisfy the requirements of communication and context-aware services in the fifth/sixth generation (5G/6G) communication systems. User localization can be achieved based on delay and angle estimation using uplink/downlink pilot signals. However, hardware impairments (HWIs) (such as phase noise and mutual coupling) distort the signals at both the transmitter and receiver sides and thus affect the localization performance. While this impact can be ignored at lower frequencies with less severe HWIs, and less stringent localization requirements, modeling and analysis efforts are needed for high-frequency bands to assess degradation in localization accuracy due to HWIs. In this work, we model various types of impairments for a mmWave multiple-input-multiple-output communication system and conduct a misspecified Cram\'er-Rao bound analysis to evaluate HWI-induced performance losses in terms of angle/delay estimation and the resulting 3D position/orientation estimation error. We also investigate the effect of individual and overall HWIs on communication in terms of symbol error rate (SER). Our extensive simulation results demonstrate that each type of HWI leads to a different level of degradation in angle and delay estimation performance, and the prominent impairment factors on delay estimation will have a dominant negative effect on SER.

==> Figures_Tikz/fig-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=6cm,
height=4.cm,
at={(0cm, 0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=35,
xlabel style={yshift=0 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1000,
% yminorticks=true,
ylabel style={yshift=0 ex},
ylabel={\!\!\!\!\!\!\!\! AOA $[^\circ]$\ /\ AOD $[^\circ]$\ /\ Delay $[\text{m}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
% legend style={font=\scriptsize, at={(1, 1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
legend style={font=\tiny, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=blue, only marks, mark size=2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	6.04602024934994\\
-10	0.59825150211909\\
-5	0.290188519506362\\
0	0.165047106969703\\
5	0.0898280256992932\\
10	0.0514623687721921\\
15	0.0268095673261553\\
20	0.0173250836267981\\
25	0.00919065712867203\\
30	0.00634825813200306\\
35	0.00526674276588774\\
};
\addlegendentry{AOA-ESPRIT}


% \addplot [color=red, dashed, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, red}]
\addplot [color=red, only marks, mark size=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	21.4626121755985\\
-10	1.75261019109287\\
-5	1.01867635141198\\
0	0.489722448254146\\
5	0.277473511272137\\
10	0.153530930872806\\
15	0.10589597749886\\
20	0.0768684103370579\\
25	0.0702747574992961\\
30	0.0663018209747137\\
35	0.0638954530261008\\
};
\addlegendentry{AOD-ESPRIT}



% \addplot [color=black, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
\addplot [color=black, only marks, mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-15	17.0958172634971\\
-10	0.493343514362658\\
-5	0.164686643426564\\
0	0.0634284506528163\\
5	0.0276295524867484\\
10	0.0142658006733206\\
15	0.00741650906323063\\
20	0.0054815234113658\\
25	0.00452940621550783\\
30	0.00386221872331136\\
35	0.00368927115625654\\
};
\addlegendentry{Delay-ESPRIT}

% \addplot [color=blue, line width=1.0pt]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-15	6.02580756075001\\
-10	0.499226439438803\\
-5	0.264883480716925\\
0	0.150936021791062\\
5	0.0873071172348558\\
10	0.0482791479013298\\
15	0.0255589997583025\\
20	0.0163867591339002\\
25	0.00910725970400661\\
30	0.00630313794269385\\
35	0.00530889494567289\\
};
\addlegendentry{AOA-MMLE}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-15	21.3413443230748\\
-10	1.56505861839018\\
-5	0.961033103897953\\
0	0.484198454106307\\
5	0.270578207794734\\
10	0.152890401653928\\
15	0.105517587613411\\
20	0.0758135605538942\\
25	0.0696272663378516\\
30	0.0657921735102487\\
35	0.0635358048638214\\
};
\addlegendentry{AOD-MMLE}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-15	17.0789271847216\\
-10	0.0341382789176001\\
-5	0.0171786573187065\\
0	0.00994111642414604\\
5	0.00503932936636499\\
10	0.0036301567223058\\
15	0.00211050844062806\\
20	0.00178821950811182\\
25	0.00151178622925227\\
30	0.00138116726953766\\
35	0.00134805485442369\\
};
\addlegendentry{Delay-MMLE}





\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.824858033161192\\
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161192\\
10	0.046385175946177\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
};
\addlegendentry{AAEB}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	2.50705690328188\\
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801922\\
};
\addlegendentry{ADEB}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.0528150276044225\\
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044223\\
30	0.000297000726130359\\
35	0.000167015781914642\\
};
\addlegendentry{DEB}





\addplot [color=blue, line width=1.0pt, dotted, mark=+, mark options={solid, blue}, mark size=3pt]
  table[row sep=crcr]{%
-15	0.83838649104029\\
-10	0.471490364364313\\
-5	0.265162261613765\\
0	0.149140212974947\\
5	0.0839419495732236\\
10	0.0473314736852802\\
15	0.0267946564806373\\
20	0.0154406351857627\\
25	0.00947756731006815\\
30	0.00633932029517547\\
35	0.00497286319078655\\
};
\addlegendentry{AALB}

\addplot [color=red, line width=1.0pt, dotted, mark=+, mark options={solid, red}, mark size=3pt]
  table[row sep=crcr]{%
-15	2.54778313994436\\
-10	1.43397917009256\\
-5	0.808341478898183\\
0	0.457108739641626\\
5	0.262827948228591\\
10	0.156799289562748\\
15	0.101715656964481\\
20	0.0775814252164161\\
25	0.0690727987994221\\
30	0.0645899040695847\\
35	0.0637118510446538\\
};
\addlegendentry{ADLB}

\addplot [color=black, line width=1.0pt, dotted, mark=+, mark options={solid, black}, mark size=3pt]
  table[row sep=crcr]{%
-15	0.0537027426351361\\
-10	0.0302219011581906\\
-5	0.0170292592663076\\
0	0.00964333801487445\\
5	0.00553516457913712\\
10	0.00330941875567469\\
15	0.00216432537519992\\
20	0.00166361966312199\\
25	0.00146571879329349\\
30	0.00139561173868715\\
35	0.0013777689418204\\
};
\addlegendentry{DLB}




\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\pgfplotsset{every tick label/.append style={font=\tiny}}


\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=6cm,
height=4.cm,
at={(0cm, 0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=35,
xlabel style={yshift=0 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=10,
% yminorticks=true,
ylabel style={yshift=0 ex},
ylabel={Pos $[\text{m}]$\ /\ Ori $[^\circ]$\ /\ Clock $[\text{m}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% legend columns=3, 
% legend style={font=\scriptsize, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
legend columns=3, 
legend style={font=\tiny, at={(1, 1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=blue, only marks, mark size=2pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	10.1043854650696\\
-10	0.106981996796056\\
-5	0.0563382047357935\\
0	0.03277972942572\\
5	0.0198492347835457\\
10	0.0100966987857285\\
15	0.00581529774887493\\
20	0.00355477250684631\\
25	0.00219834332457156\\
30	0.00137678685224591\\
35	0.00125465966742659\\
};
\addlegendentry{POS-LS}


% \addplot [color=red, dashed, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, red}]
\addplot [color=red, only marks, mark size=2pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.878289601019868\\
-10	0.0513338097288178\\
-5	0.0277879871741601\\
0	0.0159699303903712\\
5	0.008862577274306\\
10	0.00490998634412979\\
15	0.0035889028661028\\
20	0.00276136123020071\\
25	0.00248824140842209\\
30	0.00229754124260689\\
35	0.00222111002578567\\
};
\addlegendentry{ORI-LS}

% \addplot [color=black, line width=1.0pt, mark size=3.0pt, mark=+, mark options={solid, black}]
\addplot [color=black, only marks, mark size=2pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
-15	18.1716064378826\\
-10	0.0797171459327886\\
-5	0.0435565137034668\\
0	0.0255386259929106\\
5	0.0152295077121525\\
10	0.0078546303742025\\
15	0.00450168541448982\\
20	0.00345057944004049\\
25	0.00238484242398682\\
30	0.00202144027600615\\
35	0.00212644961591765\\
};
\addlegendentry{Clock-LS}







% \addplot [color=blue, line width=1.0pt]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-15	7.25307654682912\\
-10	0.100252243034642\\
-5	0.0542705153410365\\
0	0.0310554384801823\\
5	0.0189948234118757\\
10	0.00944987689254342\\
15	0.00535329482769373\\
20	0.00367848988423865\\
25	0.00235520612745945\\
30	0.00173436119152688\\
35	0.0016933298431584\\
};
\addlegendentry{POS-MMLE}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-15	1.1970674370302\\
-10	0.0493546577543515\\
-5	0.0265945067539938\\
0	0.0151501666770208\\
5	0.00865010568993563\\
10	0.00475135489722841\\
15	0.00355263786570641\\
20	0.00276448892590848\\
25	0.0025452593549171\\
30	0.00234652429963439\\
35	0.00227110704789197\\
};
\addlegendentry{ORI-MMLE}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-15	17.330622530903\\
-10	0.0764727187417064\\
-5	0.0427856715451033\\
0	0.0247059752712882\\
5	0.0146438195240023\\
10	0.00753551584671955\\
15	0.00436810825861497\\
20	0.00370771105729542\\
25	0.002792179896671\\
30	0.00245982842049348\\
35	0.00258015134858211\\
};
\addlegendentry{Clock-MMLE}





\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.17503493881371\\
-10	0.0984293794471132\\
-5	0.0553509076759533\\
0	0.0311261027729843\\
5	0.017503493881371\\
10	0.00984293794471132\\
15	0.00553509076759534\\
20	0.00311261027729842\\
25	0.0017503493881371\\
30	0.000984293794471132\\
35	0.000553509076759533\\
};
\addlegendentry{PEB}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.0797224652509474\\
-10	0.0448312367566593\\
-5	0.0252104570876621\\
0	0.0141768818473303\\
5	0.00797224652509474\\
10	0.00448312367566593\\
15	0.00252104570876621\\
20	0.00141768818473303\\
25	0.000797224652509474\\
30	0.000448312367566593\\
35	0.000252104570876621\\
};
\addlegendentry{OEB}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.135179399615961\\
-10	0.0760169627184751\\
-5	0.0427474795520526\\
0	0.0240386742998486\\
5	0.0135179399615961\\
10	0.00760169627184751\\
15	0.00427474795520527\\
20	0.00240386742998486\\
25	0.0013517939961596\\
30	0.000760169627184751\\
35	0.000427474795520526\\
};
\addlegendentry{CEB}





\addplot [color=blue, line width=1.0pt, dotted, mark=+, mark options={solid, blue}, mark size=3pt]
  table[row sep=crcr]{%
-15	0.00158146584033585\\
-10	0.00158146584033585\\
-5	0.00158146584033585\\
0	0.00158146584033585\\
5	0.00158146584033585\\
10	0.00158146584033585\\
15	0.00158146584033585\\
20	0.00158146584033585\\
25	0.00158146584033585\\
30	0.00158146584033585\\
35	0.00158146584033585\\
};
\addlegendentry{PALB}

\addplot [color=red, line width=1.0pt, dotted, mark=+, mark options={solid, red}, mark size=3pt]
  table[row sep=crcr]{%
-15	0.0022845895153903\\
-10	0.0022845895153903\\
-5	0.0022845895153903\\
0	0.0022845895153903\\
5	0.0022845895153903\\
10	0.0022845895153903\\
15	0.0022845895153903\\
20	0.0022845895153903\\
25	0.0022845895153903\\
30	0.0022845895153903\\
35	0.0022845895153903\\
};
\addlegendentry{OALB}

\addplot [color=black, line width=1.0pt, dotted, mark=+, mark options={solid, black}, mark size=3pt]
  table[row sep=crcr]{%
-15	0.00251071622290944\\
-10	0.00251071622290944\\
-5	0.00251071622290944\\
0	0.00251071622290944\\
5	0.00251071622290944\\
10	0.00251071622290944\\
15	0.00251071622290944\\
20	0.00251071622290944\\
25	0.00251071622290944\\
30	0.00251071622290944\\
35	0.00251071622290944\\
};
\addlegendentry{CALB}




\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-3-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-0.5 ex},
% ylabel={Angle $[^\circ]$\ /\ Delay $[\text{m}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\tiny, at={(0.30, 1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% legend columns=3, 
% legend style={font=\scriptsize, at={(1.1, 1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.464132898681694\\
-5	0.261001152673548\\
0	0.146772119956836\\
5	0.0825364531115454\\
10	0.0464146827540196\\
15	0.0261015592900344\\
20	0.0146799667512639\\
25	0.00825881125913688\\
30	0.00464802177501604\\
35	0.00262181224181218\\
40	0.00148874785589717\\
};
\addlegendentry{AALB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.464168565847138\\
-5	0.261021971121214\\
0	0.146783285237351\\
5	0.0825423172584355\\
10	0.046421394886368\\
15	0.0261078030881306\\
20	0.0146887106007918\\
25	0.00828257768930167\\
30	0.0046608296957737\\
35	0.00265111079139474\\
40	0.00155997116824001\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.464099830599144\\
-5	0.260982702138872\\
0	0.146761788290143\\
5	0.082531311531074\\
10	0.0464112344756824\\
15	0.0260989630318906\\
20	0.0146768656233387\\
25	0.00825376653038682\\
30	0.00464201548924833\\
35	0.00261025793796046\\
40	0.001468434824387\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
\addlegendentry{AALB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
\addlegendentry{AAEB (in [deg])}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.4106755754317\\
-5	0.793283323396787\\
0	0.446099067524751\\
5	0.250863022547039\\
10	0.141075954650845\\
15	0.0793343200443781\\
20	0.0446246614534316\\
25	0.0251217166199649\\
30	0.0141523073413055\\
35	0.00800014339122866\\
40	0.00459679050630916\\
};
\addlegendentry{ADLB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41077405661686\\
-5	0.793337732099115\\
0	0.446148555289558\\
5	0.250896012478459\\
10	0.141103285727023\\
15	0.079363855735759\\
20	0.0446905756625815\\
25	0.0253803855102106\\
30	0.0142832974241871\\
35	0.00827341421718322\\
40	0.00490404741468044\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41058328213759\\
-5	0.793229109195571\\
0	0.44606612965667\\
5	0.250841725948333\\
10	0.141060125217765\\
15	0.0793233523153941\\
20	0.044607224239751\\
25	0.0250857344509209\\
30	0.0141066225482003\\
35	0.00793378480596841\\
40	0.00446530316196951\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
\addlegendentry{ADLB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
\addlegendentry{ADEB (in [deg])}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0297241997047896\\
-5	0.0167227186904901\\
0	0.00941730178503654\\
5	0.00531929778455921\\
10	0.00303237151931722\\
15	0.00177412199972842\\
20	0.0011041397250153\\
25	0.000766676323583828\\
30	0.00060771613293375\\
35	0.000537491715899352\\
40	0.000508471448771188\\
};
\addlegendentry{DLB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297488298146728\\
-5	0.0167662315881587\\
0	0.0094942873962101\\
5	0.00545222869841775\\
10	0.00326353785266847\\
15	0.002147187096343\\
20	0.00164258253757964\\
25	0.00144846357288771\\
30	0.0013781910069902\\
35	0.00135618991110306\\
40	0.00134980802785997\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297172382074809\\
-5	0.0167112631692381\\
0	0.00939759172793874\\
5	0.00528476098317435\\
10	0.00297196482790422\\
15	0.00167128196816703\\
20	0.000940288480555695\\
25	0.000529017798876185\\
30	0.000298152375123081\\
35	0.000168756256612251\\
40	9.67678885280831e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
\addlegendentry{DLB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
\addlegendentry{DEB (in [$\unit[]{m}$])}


% % \addplot [color=blue, line width=1.0pt]
% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	1.15358272884985\\
% -5	0.0324609775337961\\
% 0	0.0163421169145021\\
% 5	0.0108169295768911\\
% 10	0.00686936041403401\\
% 15	0.00375158133111249\\
% 20	0.00244317054521187\\
% 25	0.00185806532569129\\
% 30	0.0017230612721805\\
% 35	0.00176131432630782\\
% 40	0.00172226584467399\\
% };
% \addlegendentry{POS-MMLE}


% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.617756767654737\\
% -5	0.0262428896687323\\
% 0	0.0132535636817354\\
% 5	0.00841304913024882\\
% 10	0.00545874481592465\\
% 15	0.00289501977637888\\
% 20	0.00181968632694876\\
% 25	0.00128407909946688\\
% 30	0.0011482008260675\\
% 35	0.00115996710664499\\
% 40	0.0011173387309485\\
% };
% \addlegendentry{ORI-MMLE}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.31497363521149\\
% -5	0.0433562920350936\\
% 0	0.0254848090388149\\
% 5	0.013632819003634\\
% 10	0.00877575845018803\\
% 15	0.0046503883884468\\
% 20	0.0033081598662442\\
% 25	0.00283949675598718\\
% 30	0.00254870211609621\\
% 35	0.00243541056121579\\
% 40	0.00242032730602104\\
% };
% \addlegendentry{Clock-MMLE}





% \addplot [color=blue, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0549532551422704\\
% -5	0.0309024863202276\\
% 0	0.0173777451089934\\
% 5	0.0097722242134115\\
% 10	0.00549532551422701\\
% 15	0.00309024863202277\\
% 20	0.00173777451089934\\
% 25	0.000977222421341149\\
% 30	0.000549532551422703\\
% 35	0.000309024863202275\\
% 40	0.000173777451089934\\
% };
% \addlegendentry{PEB-CRB-MM}

% \addplot [color=red, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0440310751647006\\
% -5	0.0247604931576735\\
% 0	0.0139238485346527\\
% 5	0.00782995543672633\\
% 10	0.00440310751647003\\
% 15	0.00247604931576736\\
% 20	0.00139238485346527\\
% 25	0.000782995543672632\\
% 30	0.000440310751647005\\
% 35	0.000247604931576735\\
% 40	0.000139238485346527\\
% };
% \addlegendentry{OEB-CRB-MM}

% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0645109704750684\\
% -5	0.0362771846262654\\
% 0	0.0204001600769091\\
% 5	0.0114718530517443\\
% 10	0.00645109704750684\\
% 15	0.00362771846262654\\
% 20	0.00204001600769091\\
% 25	0.00114718530517443\\
% 30	0.000645109704750684\\
% 35	0.000362771846262654\\
% 40	0.000204001600769091\\
% };
% \addlegendentry{CEB-CRB-MM}





% \addplot [color=blue, line width=1.0pt, dotted, mark=+, mark options={solid, blue}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00168333764076637\\
% -5	0.00168333764076637\\
% 0	0.00168333764076637\\
% 5	0.00168333764076637\\
% 10	0.00168333764076637\\
% 15	0.00168333764076637\\
% 20	0.00168333764076637\\
% 25	0.00168333764076637\\
% 30	0.00168333764076637\\
% 35	0.00168333764076637\\
% 40	0.00168333764076637\\
% };
% \addlegendentry{PEB-LB}

% \addplot [color=red, line width=1.0pt, dotted, mark=+, mark options={solid, red}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00108158354447596\\
% -5	0.00108158354447596\\
% 0	0.00108158354447596\\
% 5	0.00108158354447596\\
% 10	0.00108158354447596\\
% 15	0.00108158354447596\\
% 20	0.00108158354447596\\
% 25	0.00108158354447596\\
% 30	0.00108158354447596\\
% 35	0.00108158354447596\\
% 40	0.00108158354447596\\
% };
% \addlegendentry{OEB-LB}

% \addplot [color=black, line width=1.0pt, dotted, mark=+, mark options={solid, black}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00235278414230864\\
% -5	0.00235278414230864\\
% 0	0.00235278414230864\\
% 5	0.00235278414230864\\
% 10	0.00235278414230864\\
% 15	0.00235278414230864\\
% 20	0.00235278414230864\\
% 25	0.00235278414230864\\
% 30	0.00235278414230864\\
% 35	0.00235278414230864\\
% 40	0.00235278414230864\\
% };
% \addlegendentry{CEB-LB}




\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-3-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=0 ex},
ylabel={}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\scriptsize, at={(-0.3,1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.464220347339174\\
-5	0.26105083822848\\
0	0.146800657558956\\
5	0.0825538247518773\\
10	0.0464269375537712\\
15	0.0261058115774317\\
20	0.0146820188995721\\
25	0.00825932944836969\\
30	0.00464745845192511\\
35	0.00261935899949563\\
40	0.00148276360042292\\
};
% \addlegendentry{AOA-LB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.465173325613365\\
-5	0.261588076830155\\
0	0.147105151053375\\
5	0.0827292896995155\\
10	0.0465370906503689\\
15	0.0261612984658376\\
20	0.0147172585108381\\
25	0.00828410882047913\\
30	0.00467352756443941\\
35	0.00264381134905952\\
40	0.00152055286734253\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.463851825819878\\
-5	0.260843050653979\\
0	0.146682827181283\\
5	0.0824858161485828\\
10	0.0463851844584005\\
15	0.026084305368742\\
20	0.0146682832575589\\
25	0.00824858253082451\\
30	0.00463851938479833\\
35	0.00260843188484151\\
40	0.00146683035895964\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AOA LB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
% \addlegendentry{AOA-CRB (Ideal)}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.41094049650167\\
-5	0.793430319226072\\
0	0.446178960638193\\
5	0.250905407665257\\
10	0.141308969230765\\
15	0.0793432565475281\\
20	0.0451970436953675\\
25	0.0266125419783915\\
30	0.0163089695720525\\
35	0.0113222932930645\\
40	0.00881093641369633\\
};
% \addlegendentry{AOD-LB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41382250120092\\
-5	0.795051388227346\\
0	0.447091263655317\\
5	0.251419694015662\\
10	0.143426656936634\\
15	0.0795058881712097\\
20	0.0490327844527703\\
25	0.0320502390017011\\
30	0.0264944056506079\\
35	0.0253549474443013\\
40	0.0243120164399581\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.40982193169965\\
-5	0.792801133378014\\
0	0.445824839998201\\
5	0.250705731402047\\
10	0.140982193362251\\
15	0.0792801133688868\\
20	0.0445824840550986\\
25	0.0250705732805157\\
30	0.0140982195453822\\
35	0.0079280117504204\\
40	0.00445824920318653\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{AOD-LB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
% \addlegendentry{AOD CRB-MM}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0297236413315579\\
-5	0.0167148474705228\\
0	0.00939947724403736\\
5	0.00528576386659769\\
10	0.00297250038640752\\
15	0.00167150529922671\\
20	0.000940004067078501\\
25	0.000528717746447751\\
30	0.000297496643690854\\
35	0.000167636854332825\\
40	9.48383301037748e-05\\
};
% \addlegendentry{Delay-LB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297838668143296\\
-5	0.0167487522049146\\
0	0.00941860988508817\\
5	0.00529664138565854\\
10	0.00297883404432702\\
15	0.00167494507277914\\
20	0.000942089699603583\\
25	0.000530255565922185\\
30	0.000298684918703948\\
35	0.000169125520961238\\
40	9.70976026137785e-05\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297000742049604\\
-5	0.0167015790888257\\
0	0.00939198812141681\\
5	0.00528150305318937\\
10	0.002970007438055\\
15	0.00167015791172119\\
20	0.000939198817189528\\
25	0.000528150326371522\\
30	0.000297000776976797\\
35	0.000167015846434773\\
40	9.39200517279419e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{Delay LB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
% \addlegendentry{Delay CRB-MM}


\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/fig-3-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=0 ex},
ylabel={}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\scriptsize, at={(-0.3,1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.463812345124953\\
-5	0.260828273453048\\
0	0.146688050302113\\
5	0.0825125643923226\\
10	0.04644264958052\\
15	0.0261918805275564\\
20	0.0148613154975617\\
25	0.00858617997630762\\
30	0.00520589578890382\\
35	0.00349394647311672\\
40	0.00270863980703059\\
};
% \addlegendentry{AOA-LB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.465467188254353\\
-5	0.261754201701196\\
0	0.147213143968834\\
5	0.0828317446717151\\
10	0.0466655201092993\\
15	0.0264209522418235\\
20	0.0153210639760886\\
25	0.00939631977176734\\
30	0.00647887925183709\\
35	0.00522629656660068\\
40	0.00476529109226827\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.462275045606302\\
-5	0.259960942928501\\
0	0.146197161325127\\
5	0.0822293732028325\\
10	0.0462645551612271\\
15	0.0260443035321709\\
20	0.0146779876596155\\
25	0.00826799309611463\\
30	0.00466936891668778\\
35	0.00266072111697213\\
40	0.00155694570434468\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AOA LB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
% \addlegendentry{AOA-CRB (Ideal)}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.40974831724247\\
-5	0.792884470346124\\
0	0.446094824169377\\
5	0.251252117061399\\
10	0.141983742387754\\
15	0.0810474781685219\\
20	0.047584312472771\\
25	0.029822456720853\\
30	0.0209083615739522\\
35	0.0167566614480155\\
40	0.014973354277154\\
};
% \addlegendentry{AOD-LB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41484601337017\\
-5	0.796040294953826\\
0	0.448713133130494\\
5	0.25424949629116\\
10	0.146281412038151\\
15	0.0878429872513433\\
20	0.0582971946703148\\
25	0.0450251146603721\\
30	0.0398826645972871\\
35	0.0381116965990637\\
40	0.0375623532589804\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.4049348632011\\
-5	0.79018844395466\\
0	0.444462172213344\\
5	0.249985840850154\\
10	0.140643239683073\\
15	0.0791060554210797\\
20	0.0445044628106124\\
25	0.0250663705034813\\
30	0.014163196067007\\
35	0.00808653612797591\\
40	0.00475418556961096\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{AOD-LB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
% \addlegendentry{AOD CRB-MM}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0296971768353918\\
-5	0.0166999497775507\\
0	0.00939107189071492\\
5	0.0052809878170947\\
10	0.0029697176948028\\
15	0.00166999498228797\\
20	0.000939107193469394\\
25	0.000528098788575833\\
30	0.000296971781809602\\
35	0.00016699952252941\\
40	9.39107610434106e-05\\
};
% \addlegendentry{Delay-LB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0298027471703083\\
-5	0.0167593163555834\\
0	0.00942445616947472\\
5	0.00529976117719344\\
10	0.00298027473508712\\
15	0.00167593164084922\\
20	0.000942445622806877\\
25	0.000529976126186562\\
30	0.000298027495020733\\
35	0.00016759319808132\\
40	9.42446182639295e-05\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.029598790440386\\
-5	0.0166446230463033\\
0	0.00935995939409684\\
5	0.0052634919778744\\
10	0.00295987907471383\\
15	0.00166446230941771\\
20	0.000935995948351047\\
25	0.000526349213377102\\
30	0.000295987935762685\\
35	0.000166446289695713\\
40	9.35997009593804e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{Delay LB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
% \addlegendentry{Delay CRB-MM}



\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/fig-3-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=-0.5 ex},
% ylabel={Angle $[^\circ]$\ /\ Delay $[\text{m}]$},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\scriptsize, at={(-0.3,1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.463832265470201\\
-5	0.260845550497184\\
0	0.146708325406404\\
5	0.0825430569802229\\
10	0.0464938526071376\\
15	0.0262801083531113\\
20	0.0150144913231332\\
25	0.0088431112159239\\
30	0.00560410614231191\\
35	0.00403613860987153\\
40	0.00335612716729785\\
};
% \addlegendentry{AOA-LB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.464262307991107\\
-5	0.261080002763039\\
0	0.146826222296182\\
5	0.0826539451825694\\
10	0.046682468825103\\
15	0.0266163289696434\\
20	0.0155865205262618\\
25	0.00979039857482851\\
30	0.00701913982933577\\
35	0.00587781920659544\\
40	0.00546776033820098\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.463161639888025\\
-5	0.260474206211993\\
0	0.146507890258593\\
5	0.0824267219356592\\
10	0.0463569447791377\\
15	0.0260771288532137\\
20	0.0146804830814143\\
25	0.00828283610345296\\
30	0.00470767213603795\\
35	0.00273391038020447\\
40	0.001681739950414\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AOA LB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
% \addlegendentry{AOA-CRB (Ideal)}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.40977541927634\\
-5	0.79282781858252\\
0	0.445933369986769\\
5	0.250933587896543\\
10	0.141402916557613\\
15	0.080038544679918\\
20	0.0459062197052736\\
25	0.0273039588419279\\
30	0.0176147419791103\\
35	0.0129662026846309\\
40	0.0109563210561599\\
};
% \addlegendentry{AOD-LB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41096858317574\\
-5	0.793486962831787\\
0	0.446373990283442\\
5	0.251770768016418\\
10	0.142941356387196\\
15	0.0827627656353174\\
20	0.0505477761969713\\
25	0.0346053726635768\\
30	0.0276978109291012\\
35	0.0251121449746598\\
40	0.0242500379329036\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.40769684546181\\
-5	0.79162147274574\\
0	0.445186717939689\\
5	0.250387613166015\\
10	0.140876068690631\\
15	0.0792821250033355\\
20	0.0446229756228974\\
25	0.0251302144662619\\
30	0.0141982721560652\\
35	0.0081002288364417\\
40	0.00475372813054275\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{AOD-LB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
% \addlegendentry{AOD CRB-MM}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0296979643846639\\
-5	0.0167003926513955\\
0	0.00939132094944389\\
5	0.00528112789041452\\
10	0.00296979649695026\\
15	0.00167003929327643\\
20	0.000939132123174632\\
25	0.000528112828094808\\
30	0.000296979709143132\\
35	0.000167004037103482\\
40	9.39134045138109e-05\\
};
% \addlegendentry{Delay-LB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297261375252519\\
-5	0.0167162355364218\\
0	0.00940023004990072\\
5	0.00528613783670916\\
10	0.00297261375005078\\
15	0.00167162360574589\\
20	0.00094002307501726\\
25	0.000528613809346071\\
30	0.000297261377832821\\
35	0.00016716235583805\\
40	9.40023171671304e-05\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0296537083488077\\
-5	0.0166755056462833\\
0	0.00937732595074575\\
5	0.00527325792843422\\
10	0.0029653708606504\\
15	0.00166755059801762\\
20	0.000937732609754755\\
25	0.000527325829817099\\
30	0.000296537107917677\\
35	0.00016675510717318\\
40	9.3773344528436e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{Delay LB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
% \addlegendentry{Delay CRB-MM}


\end{axis}

\end{tikzpicture}%

==> Figures_Tikz/fig-3-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=0 ex},
ylabel={}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\scriptsize, at={(-0.3,1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.463876912921091\\
-5	0.260885284669145\\
0	0.146755952485747\\
5	0.0826151644012105\\
10	0.046613528783556\\
15	0.0264856980914595\\
20	0.0153587663838181\\
25	0.00937931799136437\\
30	0.00634072256340499\\
35	0.00492036827922106\\
40	0.00431237440529507\\
};
% \addlegendentry{AOA-LB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.464028918668218\\
-5	0.261037276846511\\
0	0.14703002014377\\
5	0.0831069290652835\\
10	0.047479668118327\\
15	0.027990268038193\\
20	0.0178382695758646\\
25	0.0130732462429773\\
30	0.0111445371474247\\
35	0.0104682727395574\\
40	0.0102429891721407\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.463760900309422\\
-5	0.260800595689721\\
0	0.146665235675551\\
5	0.0824771233115037\\
10	0.0463819808643252\\
15	0.0260859012330532\\
20	0.0146749829745737\\
25	0.00826043722986726\\
30	0.00465930494365925\\
35	0.00264528153501313\\
40	0.00153147682125791\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AOA LB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
% \addlegendentry{AOA-CRB (Ideal)}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.41001599327854\\
-5	0.793136198978137\\
0	0.446420842427902\\
5	0.251757698249162\\
10	0.142839583652174\\
15	0.0825169200993948\\
20	0.0500217151992031\\
25	0.0335422199416631\\
30	0.0259465001824789\\
35	0.0228025131192336\\
40	0.021620465950558\\
};
% \addlegendentry{AOD-LB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.41048464955386\\
-5	0.793850071895281\\
0	0.447618116351511\\
5	0.253844564273354\\
10	0.146494241220998\\
15	0.0886997131958725\\
20	0.0597190041124025\\
25	0.0469935002741604\\
30	0.0421650640105427\\
35	0.0405367648501026\\
40	0.040002514706117\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.40977981006953\\
-5	0.792792809557719\\
0	0.44585136529793\\
5	0.250766339768985\\
10	0.141091896071134\\
15	0.0794726744985361\\
20	0.0449211821583309\\
25	0.0256645538773357\\
30	0.0151279608780686\\
35	0.00964126925144983\\
40	0.00707550761723912\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{AOD-LB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
% \addlegendentry{AOD CRB-MM}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0296999051497777\\
-5	0.0167014840246178\\
0	0.00939193466777209\\
5	0.00528147300436227\\
10	0.00296999055703105\\
15	0.00167014842141718\\
20	0.000939193487047771\\
25	0.000528147326170801\\
30	0.000296999097037127\\
35	0.000167014921810661\\
40	9.39194905913063e-05\\
};
% \addlegendentry{Delay-LB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0297070359127525\\
-5	0.016705493960178\\
0	0.0093941896258428\\
5	0.00528274104288281\\
10	0.0029707036007818\\
15	0.00167054939626188\\
20	0.000939418986690528\\
25	0.000528274103707686\\
30	0.000297070359729097\\
35	0.000167054952600605\\
40	9.39419050484191e-05\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0296944265790537\\
-5	0.0166984031669933\\
0	0.00939020216092967\\
5	0.00528049872877454\\
10	0.00296944265153139\\
15	0.00166984031715297\\
20	0.000939020220651943\\
25	0.000528049891749743\\
30	0.000296944267280325\\
35	0.000166984033404102\\
40	9.39020286149581e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{Delay LB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
% \addlegendentry{Delay CRB-MM}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-3-6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\scriptsize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-04,
ymax=1,
% yminorticks=true,
ylabel style={font=\tiny, yshift=0 ex},
ylabel={}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\scriptsize, at={(-0.3,1.53)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.463614945225226\\
-5	0.260709882806062\\
0	0.146608004043523\\
5	0.0824438575875739\\
10	0.0463617965118974\\
15	0.0260710396726045\\
20	0.0146608929368006\\
25	0.00824454584749313\\
30	0.00463646891690889\\
35	0.00260768852104159\\
40	0.00146709357947779\\
};
% \addlegendentry{AOA-LB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.482234583431361\\
-5	0.271180513337549\\
0	0.152496100652232\\
5	0.0857550305742664\\
10	0.0482239070239892\\
15	0.0271181217545063\\
20	0.0152497467985502\\
25	0.00857574163930522\\
30	0.00482279803023768\\
35	0.00271264084529666\\
40	0.00152644922178313\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.452101263520995\\
-5	0.254235314325501\\
0	0.142967163239591\\
5	0.0803966018803717\\
10	0.0452107681962927\\
15	0.0254236412714517\\
20	0.0142969002303387\\
25	0.00804000015915508\\
30	0.00452167809791029\\
35	0.0025435103942391\\
40	0.00143171148290953\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AOA LB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.46385175946177\\
-5	0.260843013107607\\
0	0.146682805657575\\
5	0.0824858033161191\\
10	0.0463851759461769\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
};
% \addlegendentry{AOA-CRB (Ideal)}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	1.40910170101877\\
-5	0.792396158341398\\
0	0.445597500729553\\
5	0.250578050117192\\
10	0.140910935232026\\
15	0.0792397903884767\\
20	0.0445599765111129\\
25	0.0250582778212948\\
30	0.0140919644413367\\
35	0.0079254972920239\\
40	0.00445882773687361\\
};
% \addlegendentry{AOD-LB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.46569312023478\\
-5	0.824220515766743\\
0	0.463492866263762\\
5	0.260642014211292\\
10	0.146570804795735\\
15	0.0824222418705651\\
20	0.0463497591114112\\
25	0.0260651676220309\\
30	0.0146584414557114\\
35	0.00824489270581292\\
40	0.00464121369345676\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	1.37410757993341\\
-5	0.772717639625441\\
0	0.43453142959059\\
5	0.244355636695287\\
10	0.137412435422907\\
15	0.0772722211773171\\
20	0.043453627475507\\
25	0.0244364263484764\\
30	0.013743170614875\\
35	0.00773020557909832\\
40	0.00434945493801647\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{AOD-LB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	1.40982170131915\\
-5	0.792801003801922\\
0	0.445824767090212\\
5	0.250705690328188\\
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801921\\
40	0.00445824767090212\\
};
% \addlegendentry{AOD CRB-MM}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0296852215163493\\
-5	0.0166936371785746\\
0	0.00938824959739877\\
5	0.00528069553692503\\
10	0.00297185267710054\\
15	0.00167517413168248\\
20	0.000949069558681677\\
25	0.000545880117135631\\
30	0.000326927130941715\\
35	0.000213643094153205\\
40	0.00015926894438511\\
};
% \addlegendentry{Delay-LB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0308769644057421\\
-5	0.0173635151205349\\
0	0.00976437922049169\\
5	0.00549118928380433\\
10	0.00308841247981292\\
15	0.00173754885108915\\
20	0.000994526350864248\\
25	0.000607185680352586\\
30	0.000415759645546923\\
35	0.000332203367000843\\
40	0.000301521731354133\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-10	0.0289479767828978\\
-5	0.0162790577921117\\
0	0.00915512614985831\\
5	0.00514962778503989\\
10	0.002898182206937\\
15	0.0016337635685033\\
20	0.000920587941186973\\
25	0.000519114163145057\\
30	0.000294405854833582\\
35	0.000166815256128712\\
40	9.38776706273424e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{Delay LB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
-10	0.0297000726130359\\
-5	0.0167015781914642\\
0	0.00939198761295821\\
5	0.00528150276044225\\
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130359\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
};
% \addlegendentry{Delay CRB-MM}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-4-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3 cm,
height=2 cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.4e-03,
ymax=1,
% yminorticks=true,
ylabel style={},
ylabel={Angle Error [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\tiny, at={(0., 1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]


\addplot [color=blue, line width=1.0pt, mark=o,mark size=\ms pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.146851078023138\\
5	0.0825830013717114\\
10	0.0464451760436049\\
15	0.0261150380261128\\
20	0.0146903796442206\\
25	0.00826513143186858\\
30	0.00465518465177554\\
35	0.00262444738256177\\
40	0.00149007867372746\\
45	0.000861905346344179\\
50	0.000522468479975213\\
};
\addlegendentry{BS 8x8, UE 4x4, BS first\ \ }

\addplot [color=red, line width=1.0pt, mark=square,mark size=\ms pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.146815312128769\\
5	0.0825672495156457\\
10	0.0464363029012226\\
15	0.0261625887028336\\
20	0.0147444849900374\\
25	0.00831341416203485\\
30	0.00474164814317204\\
35	0.00279048125728068\\
40	0.00172610380477795\\
45	0.00116422151603912\\
50	0.00088940899264942\\
};
\addlegendentry{BS 8x8, UE 4x4, UE first\ \ }

\addplot [color=blue, dashed, line width=1.0pt, mark=diamond, mark size=\ms pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.719749925627036\\
5	0.404742583021253\\
10	0.227603893346621\\
15	0.127992548487235\\
20	0.0719762502020503\\
25	0.0404784363690385\\
30	0.0227628012771963\\
35	0.0128004843049271\\
40	0.00720134695434857\\
45	0.00405084118774251\\
50	0.00227981479656024\\
};
\addlegendentry{BS 4x4, UE 8x8, BS first\ \ }

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark size=\ms pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.720261327276394\\
5	0.405033460937044\\
10	0.227774372131663\\
15	0.12808282651419\\
20	0.0720354451318349\\
25	0.0405455866639008\\
30	0.0228270454474863\\
35	0.0129473563813705\\
40	0.00742497648650047\\
45	0.00440629027125088\\
50	0.00276156644046626\\
};
\addlegendentry{BS 4x4, UE 8x8, UE first}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-4-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\newcommand\ms{0.8}

\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3 cm,
height=2 cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={},
xlabel={$P$ [dBm]},
ymode=log,
ymin=0.4e-03,
ymax=1,
% yminorticks=true,
ylabel style={},
ylabel={Angle Error [$^\circ$]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\footnotesize, at={(-0.1,1.13)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=1.0pt, mark=o, mark size=\ms pt, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.446330412960188\\
5	0.250990847465891\\
10	0.142061795045027\\
15	0.0793702750229344\\
20	0.0468869039404292\\
25	0.0282034831750928\\
30	0.019017639457115\\
35	0.0141834351718573\\
40	0.0116488010950092\\
45	0.0105218524905289\\
50	0.0100077972618669\\
};
% \addlegendentry{BS 8x8, UE 4x4, BS first}

\addplot [color=red, line width=1.0pt, mark=square, mark size=\ms pt, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.446284704790947\\
5	0.251002252666615\\
10	0.141308302312206\\
15	0.0798554593440703\\
20	0.0452674307837112\\
25	0.0260540340388361\\
30	0.0157918949923337\\
35	0.0103481044939352\\
40	0.00752971975834958\\
45	0.0061730758401784\\
50	0.00551509315997026\\
};
% \addlegendentry{BS 8x8, UE 4x4, UE first}

\addplot [color=blue, dashed, line width=1.0pt, mark size=\ms pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.308455647187184\\
5	0.173635435518509\\
10	0.097944214945771\\
15	0.0557246640944808\\
20	0.0322936004511254\\
25	0.019630241542835\\
30	0.0129736526111325\\
35	0.00970645496118632\\
40	0.0080623214352033\\
45	0.00729538729823298\\
50	0.00694321725279122\\
};
% \addlegendentry{BS 4x4, UE 8x8, BS first}

\addplot [color=red, dashed, line width=1.0pt, mark size=\ms pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.308475255047439\\
5	0.173468702400333\\
10	0.0975631739000068\\
15	0.0548556202338969\\
20	0.0308843982268944\\
25	0.017404495145706\\
30	0.00984699202221588\\
35	0.00564408590155383\\
40	0.00333319536323026\\
45	0.00208541084589008\\
50	0.00142956600939572\\
};
% \addlegendentry{BS 4x4, UE 8x8, UE first}


\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-5-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=60,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
% ylabel={Angle $[^\circ]$\ /\ Delay $[\text{m}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
% legend columns=1, 
legend columns=3, 
legend style={font=\tiny, at={(0.5,1.1)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0468484455651716\\
15	0.0263441574466023\\
20	0.0148137495175772\\
25	0.00832972553506102\\
30	0.00468349264704901\\
35	0.00263306842734199\\
40	0.00148003638786792\\
45	0.000831652312495442\\
50	0.000473061799261907\\
55	0.000375977074732039\\
60	0.000659255423270108\\
};
\addlegendentry{AALB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.0468485487193113\\
15	0.0263442604676915\\
20	0.0148138522959537\\
25	0.00832982815533538\\
30	0.00468359490057115\\
35	0.00263316981552953\\
40	0.00148013593794023\\
45	0.000831745446453119\\
50	0.000584508928420386\\
55	0.00116860323278007\\
60	0.00131202730690288\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.0468483211605318\\
15	0.0263440332665837\\
20	0.0148136257247343\\
25	0.00832960206310472\\
30	0.00468336917674164\\
35	0.00263294614523458\\
40	0.00147991586450169\\
45	0.000831530527613485\\
50	0.000467021594113033\\
55	0.000270374560127239\\
60	0.000198500371364835\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
\addlegendentry{AALB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.046385175946177\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
45	0.000824858033161192\\
50	0.00046385175946177\\
55	0.000260843013107607\\
60	0.000146682805657575\\
};
\addlegendentry{AAEB (in [deg])}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.142390222641662\\
15	0.0800699010971597\\
20	0.045024613155606\\
25	0.0253172016896879\\
30	0.014234915976681\\
35	0.00800289976063371\\
40	0.00449839928686034\\
45	0.00252771579087495\\
50	0.00142159573715833\\
55	0.0010245317671807\\
60	0.00172448745669892\\
};
\addlegendentry{ADLB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.142390535729571\\
15	0.0800702149015349\\
20	0.0450249234965014\\
25	0.0253175184888886\\
30	0.0142352299360607\\
35	0.00800320325854968\\
40	0.00449869961124463\\
45	0.0025280029824789\\
50	0.00145062548702389\\
55	0.00166731967478525\\
60	0.00374355924949837\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.142389844179289\\
15	0.0800695157891916\\
20	0.0450242348978837\\
25	0.0253168232465415\\
30	0.0142345387990144\\
35	0.00800252550722497\\
40	0.00449803765355232\\
45	0.00252734217035611\\
50	0.00141938478168043\\
55	0.000835795332488516\\
60	0.000658480890619529\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
\addlegendentry{ADLB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801922\\
40	0.00445824767090212\\
45	0.00250705690328189\\
50	0.00140982170131915\\
55	0.000792801003801922\\
60	0.000445824767090212\\
};
\addlegendentry{ADEB (in [deg])}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
10	0.00299967049917662\\
15	0.0016867986486842\\
20	0.000948526665068077\\
25	0.000533422698674313\\
30	0.000300308927318848\\
35	0.000170950353640703\\
40	0.000106528108005709\\
45	9.57329284668593e-05\\
50	0.000369925716701168\\
55	0.00550306260416332\\
60	0.017696276944472\\
};
\addlegendentry{DLB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.002999676911829\\
15	0.00168680696249483\\
20	0.00094856272513493\\
25	0.000533636090198699\\
30	0.000301521774640682\\
35	0.000177493338700985\\
40	0.000136257021765272\\
45	0.0001791945250496\\
50	0.00385682969276594\\
55	0.0164402020626146\\
60	0.037049786067913\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.00299966226840776\\
15	0.0016867892293386\\
20	0.000948510044279283\\
25	0.000533348129517769\\
30	0.00029988338849955\\
35	0.00016859674649829\\
40	9.47708280931065e-05\\
45	5.32657506345616e-05\\
50	2.9950840101703e-05\\
55	0.000258029436252925\\
60	0.00144872674306122\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
\addlegendentry{DLB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.00297000726130359\\
15	0.00167015781914642\\
20	0.000939198761295819\\
25	0.000528150276044224\\
30	0.000297000726130358\\
35	0.000167015781914642\\
40	9.39198761295817e-05\\
45	5.28150276044225e-05\\
50	2.97000726130359e-05\\
55	1.67015781914642e-05\\
60	9.39198761295819e-06\\
};
\addlegendentry{DEB (in [m])}


% % \addplot [color=blue, line width=1.0pt]
% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	1.15358272884985\\
% -5	0.0324609775337961\\
% 0	0.0163421169145021\\
% 5	0.0108169295768911\\
% 10	0.00686936041403401\\
% 15	0.00375158133111249\\
% 20	0.00244317054521187\\
% 25	0.00185806532569129\\
% 30	0.0017230612721805\\
% 35	0.00176131432630782\\
% 40	0.00172226584467399\\
% };
% \addlegendentry{POS-MMLE}


% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.617756767654737\\
% -5	0.0262428896687323\\
% 0	0.0132535636817354\\
% 5	0.00841304913024882\\
% 10	0.00545874481592465\\
% 15	0.00289501977637888\\
% 20	0.00181968632694876\\
% 25	0.00128407909946688\\
% 30	0.0011482008260675\\
% 35	0.00115996710664499\\
% 40	0.0011173387309485\\
% };
% \addlegendentry{ORI-MMLE}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.31497363521149\\
% -5	0.0433562920350936\\
% 0	0.0254848090388149\\
% 5	0.013632819003634\\
% 10	0.00877575845018803\\
% 15	0.0046503883884468\\
% 20	0.0033081598662442\\
% 25	0.00283949675598718\\
% 30	0.00254870211609621\\
% 35	0.00243541056121579\\
% 40	0.00242032730602104\\
% };
% \addlegendentry{Clock-MMLE}





% \addplot [color=blue, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0549532551422704\\
% -5	0.0309024863202276\\
% 0	0.0173777451089934\\
% 5	0.0097722242134115\\
% 10	0.00549532551422701\\
% 15	0.00309024863202277\\
% 20	0.00173777451089934\\
% 25	0.000977222421341149\\
% 30	0.000549532551422703\\
% 35	0.000309024863202275\\
% 40	0.000173777451089934\\
% };
% \addlegendentry{PEB-CRB-MM}

% \addplot [color=red, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0440310751647006\\
% -5	0.0247604931576735\\
% 0	0.0139238485346527\\
% 5	0.00782995543672633\\
% 10	0.00440310751647003\\
% 15	0.00247604931576736\\
% 20	0.00139238485346527\\
% 25	0.000782995543672632\\
% 30	0.000440310751647005\\
% 35	0.000247604931576735\\
% 40	0.000139238485346527\\
% };
% \addlegendentry{OEB-CRB-MM}

% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0645109704750684\\
% -5	0.0362771846262654\\
% 0	0.0204001600769091\\
% 5	0.0114718530517443\\
% 10	0.00645109704750684\\
% 15	0.00362771846262654\\
% 20	0.00204001600769091\\
% 25	0.00114718530517443\\
% 30	0.000645109704750684\\
% 35	0.000362771846262654\\
% 40	0.000204001600769091\\
% };
% \addlegendentry{CEB-CRB-MM}





% \addplot [color=blue, line width=1.0pt, dotted, mark=+, mark options={solid, blue}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00168333764076637\\
% -5	0.00168333764076637\\
% 0	0.00168333764076637\\
% 5	0.00168333764076637\\
% 10	0.00168333764076637\\
% 15	0.00168333764076637\\
% 20	0.00168333764076637\\
% 25	0.00168333764076637\\
% 30	0.00168333764076637\\
% 35	0.00168333764076637\\
% 40	0.00168333764076637\\
% };
% \addlegendentry{PEB-LB}

% \addplot [color=red, line width=1.0pt, dotted, mark=+, mark options={solid, red}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00108158354447596\\
% -5	0.00108158354447596\\
% 0	0.00108158354447596\\
% 5	0.00108158354447596\\
% 10	0.00108158354447596\\
% 15	0.00108158354447596\\
% 20	0.00108158354447596\\
% 25	0.00108158354447596\\
% 30	0.00108158354447596\\
% 35	0.00108158354447596\\
% 40	0.00108158354447596\\
% };
% \addlegendentry{OEB-LB}

% \addplot [color=black, line width=1.0pt, dotted, mark=+, mark options={solid, black}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00235278414230864\\
% -5	0.00235278414230864\\
% 0	0.00235278414230864\\
% 5	0.00235278414230864\\
% 10	0.00235278414230864\\
% 15	0.00235278414230864\\
% 20	0.00235278414230864\\
% 25	0.00235278414230864\\
% 30	0.00235278414230864\\
% 35	0.00235278414230864\\
% 40	0.00235278414230864\\
% };
% \addlegendentry{CEB-LB}




\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-5-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2.cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=60,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-05,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
% ylabel={Angle $[^\circ]$\ /\ Delay $[\text{m}]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={font=\tiny, at={(1,1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
10	0.0468488114751426\\
15	0.0263445231266665\\
20	0.0148141147193604\\
25	0.00833009006396722\\
30	0.00468385591465781\\
35	0.00263342931321622\\
40	0.00148039243853543\\
45	0.000831997008218403\\
50	0.000467386049183028\\
55	0.000262365370090212\\
60	0.000164682530912057\\
};
% \addlegendentry{AALB (Average)}


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.0468488114754188\\
15	0.0263445231270948\\
20	0.0148141147194459\\
25	0.00833009006400434\\
30	0.00468385591466595\\
35	0.00263342931321884\\
40	0.00148039243853639\\
45	0.000831997008218695\\
50	0.000467386049183129\\
55	0.000262365370090236\\
60	0.000164682530912071\\
};

\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.0468488114748578\\
15	0.026344523126454\\
20	0.0148141147192995\\
25	0.00833009006393937\\
30	0.00468385591465077\\
35	0.00263342931321419\\
40	0.00148039243853469\\
45	0.000831997008217964\\
50	0.000467386049182927\\
55	0.000262365370090194\\
60	0.000164682530912046\\
};

\addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% \addlegendentry{AALB (Multi)}

\addplot [color=blue, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.046385175946177\\
15	0.0260843013107607\\
20	0.0146682805657575\\
25	0.00824858033161192\\
30	0.0046385175946177\\
35	0.00260843013107607\\
40	0.00146682805657575\\
45	0.000824858033161192\\
50	0.00046385175946177\\
55	0.000260843013107607\\
60	0.000146682805657575\\
};
% \addlegendentry{AAEB}







\addplot [color=mycolor2, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.14239133462685\\
15	0.080071013329691\\
20	0.04502572210014\\
25	0.0253183080727189\\
30	0.0142360173905567\\
35	0.00800399204903294\\
40	0.00449947498040703\\
45	0.00252875496037782\\
50	0.00142056375036001\\
55	0.00079742802497291\\
60	0.000500532769730955\\
};
% \addlegendentry{ADLB (Average)}


\addplot [name path = C, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.142391334627362\\
15	0.080071013330131\\
20	0.0450257221003304\\
25	0.0253183080728014\\
30	0.0142360173905732\\
35	0.00800399204903913\\
40	0.00449947498040841\\
45	0.00252875496037832\\
50	0.00142056375036018\\
55	0.00079742802497297\\
60	0.000500532769730971\\
};
\addplot [name path = D, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.14239133462605\\
15	0.0800710133293943\\
20	0.0450257220999505\\
25	0.0253183080726632\\
30	0.0142360173905313\\
35	0.00800399204902926\\
40	0.00449947498040552\\
45	0.00252875496037745\\
50	0.00142056375035983\\
55	0.000797428024972848\\
60	0.000500532769730935\\
};

\addplot[fill = mycolor2, area legend, fill opacity=0.3] fill between[of=C and D];
% \addlegendentry{ADLB (Multi)}

\addplot [color=mycolor2, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.140982170131915\\
15	0.0792801003801922\\
20	0.0445824767090212\\
25	0.0250705690328188\\
30	0.0140982170131915\\
35	0.00792801003801922\\
40	0.00445824767090212\\
45	0.00250705690328189\\
50	0.00140982170131915\\
55	0.000792801003801922\\
60	0.000445824767090212\\
};
% \addlegendentry{ADEB}








\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
10	0.00302389141389325\\
15	0.00170042685774403\\
20	0.000956188063127644\\
25	0.000537671864626209\\
30	0.000302322966971052\\
35	0.000169976655513348\\
40	9.5553032043293e-05\\
45	5.37018662867974e-05\\
50	3.01677804963385e-05\\
55	1.69345681338941e-05\\
60	1.06295565578392e-05\\
};
% \addlegendentry{DLB (Average)}


\addplot [name path = E, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.00324069778500694\\
15	0.00182234372773415\\
20	0.00102474464658052\\
25	0.000576221756095207\\
30	0.00032399885952202\\
35	0.000182163608287717\\
40	0.000102403974517962\\
45	5.75521721205934e-05\\
50	3.23307440815779e-05\\
55	1.81487394651197e-05\\
60	1.13916724106989e-05\\
};
\addplot [name path = F, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
10	0.00285881496080393\\
15	0.00160759930675308\\
20	0.00090398905451831\\
25	0.000508319962659554\\
30	0.00028581893417221\\
35	0.000160697505054698\\
40	9.03367218480382e-05\\
45	5.07702419665018e-05\\
50	2.85208992032366e-05\\
55	1.60100976223876e-05\\
60	1.00492812587928e-05\\
};
\addplot[fill = green, area legend, fill opacity=0.3] fill between[of=E and F];
% \addlegendentry{DLB (Multi)}

\addplot [color=green, dashed, line width= \lw pt]
  table[row sep=crcr]{%
10	0.00299396571351279\\
15	0.00168363064691125\\
20	0.000946775089115158\\
25	0.000532410758270229\\
30	0.000299396571351279\\
35	0.000168363064691125\\
40	9.46775089115158e-05\\
45	5.32410758270229e-05\\
50	2.99396571351279e-05\\
55	1.68363064691125e-05\\
60	9.46775089115159e-06\\
};
% \addlegendentry{DEB}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-6-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{2}
\newcommand\lw{1}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3 cm,
height=2.2 cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={$10\text{log}(c_\text{HWI})$},
ymode=log,
ymin=1e-6,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
ylabel={PALB [m]}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=7, 
legend style={font=\tiny, at={(-0.1, 1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-1	0.000106641546929495\\
-0.6	0.000366626548888829\\
-0.2	0.000720203798761509\\
0.2	0.00186785568769502\\
0.6	0.00530952451996656\\
1	0.0465630510549273\\
};
\addlegendentry{ALL}

\addplot [color=red, line width=\lw pt, mark=square, mark options={solid, red}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	3.74775827681621e-05\\
-0.6	0.000108501621064923\\
-0.2	0.000267342493306586\\
0.2	0.000468274561652524\\
0.6	0.00254746934001569\\
1	0.00637887514238846\\
};
\addlegendentry{PN}

\addplot [color=blue, line width=\lw pt, mark=o, mark options={solid, blue}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	3.23816602379467e-06\\
-0.6	2.1176377969982e-05\\
-0.2	4.99056172413719e-05\\
0.2	0.000612442094288223\\
0.6	0.00652883149425217\\
1	0.0528203286893003\\
};
\addlegendentry{CFO}

\addplot [color=green, line width=\lw pt, mark=diamond, mark options={solid, green}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	5.22107691160377e-05\\
-0.6	0.000109163751397785\\
-0.2	0.000355871671183371\\
0.2	0.000770810031315166\\
0.6	0.00223639879379148\\
1	0.00548645541355731\\
};
\addlegendentry{MC}

\addplot [color=black, dashed, line width=\lw pt, mark=triangle, mark options={solid, rotate=270, black}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	9.85307288440783e-06\\
-0.6	2.46478008719546e-05\\
-0.2	7.33681629335129e-05\\
0.2	0.000136562128255398\\
0.6	0.000429865487962871\\
1	0.000867857931969222\\
};
\addlegendentry{AGE}

\addplot [color=mycolor1, dashed, line width=\lw pt, mark=asterisk, mark options={solid, mycolor1}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	8.29850792219036e-05\\
-0.6	0.000183979775629682\\
-0.2	0.00063054963262438\\
0.2	0.00137844156330949\\
0.6	0.00266900938576278\\
1	0.0103975050081308\\
};
\addlegendentry{ADE}

\addplot [color=mycolor2, dashed, line width=\lw pt, mark=+, mark options={solid, mycolor2}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	1.4294303352433e-05\\
-0.6	3.63294843451538e-05\\
-0.2	0.000124163918300523\\
0.2	0.00026198752058562\\
0.6	0.000952644501566435\\
1	0.0023442615123014\\
};
\addlegendentry{IQI}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-6-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{2}
\newcommand\lw{1}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2.2 cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={$10\text{log}(c_\text{HWI})$},
ymode=log,
ymin=1e-6,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
ylabel={OALB}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={font=\tiny, at={(0, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-1	8.82530747752241e-05\\
-0.6	0.000261062176864613\\
-0.2	0.00059061643231928\\
0.2	0.00167694798130391\\
0.6	0.0048041730402506\\
1	0.0388317213477869\\
};
% \addlegendentry{ALL}

\addplot [color=red, line width=\lw pt, mark=square, mark options={solid, red}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	3.75373219316799e-05\\
-0.6	0.000107866861979389\\
-0.2	0.000286035532106155\\
0.2	0.000566569280053386\\
0.6	0.00167726370306021\\
1	0.00606764168814244\\
};
% \addlegendentry{PN}

\addplot [color=blue, line width=\lw pt, mark=o, mark options={solid, blue}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	2.72087394215248e-06\\
-0.6	1.828841715934e-05\\
-0.2	6.03108679726461e-05\\
0.2	0.000496519728464762\\
0.6	0.00552254361754834\\
1	0.0457578915226193\\
};
% \addlegendentry{CFO}

\addplot [color=green, line width=\lw pt, mark=diamond, mark options={solid, green}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	4.21975788142959e-05\\
-0.6	8.66844877460693e-05\\
-0.2	0.000232119078196646\\
0.2	0.000467596379891688\\
0.6	0.00177936964947278\\
1	0.00455646664424414\\
};
% \addlegendentry{MC}

\addplot [color=black, dashed, line width=\lw pt, mark=triangle, mark options={solid, rotate=270, black}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	8.2473471305633e-06\\
-0.6	2.09838930320672e-05\\
-0.2	6.09185476303509e-05\\
0.2	0.000115427074382168\\
0.6	0.00033569719361104\\
1	0.000735231534205738\\
};
% \addlegendentry{AGE}

\addplot [color=mycolor1, dashed, line width=\lw pt, mark=asterisk, mark options={solid, mycolor1}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	5.74050528996395e-05\\
-0.6	0.00013530329452216\\
-0.2	0.000477148510929837\\
0.2	0.00109486527692759\\
0.6	0.00210417424892739\\
1	0.00887278367163802\\
};
% \addlegendentry{ADE}

\addplot [color=mycolor2, dashed, line width=\lw pt, mark=+, mark options={solid, mycolor2}, mark size=\ms pt]
  table[row sep=crcr]{%
-1	1.23956600699415e-05\\
-0.6	4.95718801580836e-05\\
-0.2	9.06068258981207e-05\\
0.2	0.000253339158811983\\
0.6	0.000821443382575282\\
1	0.00183131751253995\\
};
% \addlegendentry{IQI}



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-6b-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2.5cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1e-5,
xmax=0.01,
xmode=log,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={Error $\unit[\epsilon]{[m]}$},
% ymode=log,
ymin=0,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
ylabel={CDF of $\text{PALB}<\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\tiny, at={(0, 1.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0.005\\
2.31012970008316e-05	0.015\\
2.8480358684358e-05	0.03\\
3.51119173421513e-05	0.04\\
4.32876128108306e-05	0.05\\
5.33669923120631e-05	0.0649999999999999\\
6.57933224657568e-05	0.095\\
8.11130830789687e-05	0.12\\
0.0001	0.185\\
0.000123284673944207	0.23\\
0.000151991108295293	0.305\\
0.000187381742286038	0.37\\
0.000231012970008316	0.46\\
0.00028480358684358	0.54\\
0.000351119173421513	0.665\\
0.000432876128108306	0.765\\
0.000533669923120631	0.84\\
0.000657933224657568	0.93\\
0.000811130830789687	0.965\\
0.001	0.98\\
0.00123284673944207	0.99\\
0.00151991108295293	0.995\\
0.00187381742286039	1\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{Delay-related HWIs (BS-Sync)}

\addplot [color=blue, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0.01\\
1.23284673944207e-05	0.02\\
1.51991108295293e-05	0.035\\
1.87381742286038e-05	0.0649999999999999\\
2.31012970008316e-05	0.11\\
2.8480358684358e-05	0.17\\
3.51119173421513e-05	0.285\\
4.32876128108306e-05	0.41\\
5.33669923120631e-05	0.545\\
6.57933224657568e-05	0.72\\
8.11130830789687e-05	0.855\\
0.0001	0.935\\
0.000123284673944207	0.985\\
0.000151991108295293	1\\
0.000187381742286038	1\\
0.000231012970008316	1\\
0.00028480358684358	1\\
0.000351119173421513	1\\
0.000432876128108306	1\\
0.000533669923120631	1\\
0.000657933224657568	1\\
0.000811130830789687	1\\
0.001	1\\
0.00123284673944207	1\\
0.00151991108295293	1\\
0.00187381742286039	1\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{Delay-related HWIs (BS-Async)}


\addplot [color=red, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0.005\\
0.0001	0.005\\
0.000123284673944207	0.005\\
0.000151991108295293	0.015\\
0.000187381742286038	0.02\\
0.000231012970008316	0.045\\
0.00028480358684358	0.09\\
0.000351119173421513	0.145\\
0.000432876128108306	0.205\\
0.000533669923120631	0.37\\
0.000657933224657568	0.505\\
0.000811130830789687	0.68\\
0.001	0.765\\
0.00123284673944207	0.875\\
0.00151991108295293	0.93\\
0.00187381742286039	0.965\\
0.00231012970008316	0.99\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{Angle-related HWIs (BS-Sync)}

% \addplot [color=red, dashed]
\addplot [color=red, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0.005\\
0.0001	0.005\\
0.000123284673944207	0.005\\
0.000151991108295293	0.005\\
0.000187381742286038	0.015\\
0.000231012970008316	0.025\\
0.00028480358684358	0.04\\
0.000351119173421513	0.095\\
0.000432876128108306	0.17\\
0.000533669923120631	0.27\\
0.000657933224657568	0.405\\
0.000811130830789687	0.61\\
0.001	0.75\\
0.00123284673944207	0.855\\
0.00151991108295293	0.925\\
0.00187381742286039	0.965\\
0.00231012970008316	0.99\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{Angle-related HWIs (BS-Async)}

% \addplot [color=green, mark=diamond, mark options={solid, green}]
\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0\\
0.000123284673944207	0\\
0.000151991108295293	0\\
0.000187381742286038	0\\
0.000231012970008316	0.01\\
0.00028480358684358	0.025\\
0.000351119173421513	0.075\\
0.000432876128108306	0.12\\
0.000533669923120631	0.2\\
0.000657933224657568	0.325\\
0.000811130830789687	0.465\\
0.001	0.62\\
0.00123284673944207	0.83\\
0.00151991108295293	0.925\\
0.00187381742286039	0.975\\
0.00231012970008316	0.995\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{All HWIs (BS-Sync)}

% \addplot [color=green, dashed]
\addplot [color=green, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0\\
0.000123284673944207	0.005\\
0.000151991108295293	0.005\\
0.000187381742286038	0.02\\
0.000231012970008316	0.03\\
0.00028480358684358	0.05\\
0.000351119173421513	0.105\\
0.000432876128108306	0.16\\
0.000533669923120631	0.26\\
0.000657933224657568	0.405\\
0.000811130830789687	0.565\\
0.001	0.71\\
0.00123284673944207	0.845\\
0.00151991108295293	0.925\\
0.00187381742286039	0.98\\
0.00231012970008316	0.995\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
\addlegendentry{All HWIs (BS-Async)}


% \addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
%   table[row sep=crcr]{%
% 10	0.0468485487193113\\
% 15	0.0263442604676915\\
% 20	0.0148138522959537\\
% 25	0.00832982815533538\\
% 30	0.00468359490057115\\
% 35	0.00263316981552953\\
% 40	0.00148013593794023\\
% 45	0.000831745446453119\\
% 50	0.000584508928420386\\
% 55	0.00116860323278007\\
% 60	0.00131202730690288\\
% };

% \addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
%   table[row sep=crcr]{%
% 10	0.0468483211605318\\
% 15	0.0263440332665837\\
% 20	0.0148136257247343\\
% 25	0.00832960206310472\\
% 30	0.00468336917674164\\
% 35	0.00263294614523458\\
% 40	0.00147991586450169\\
% 45	0.000831530527613485\\
% 50	0.000467021594113033\\
% 55	0.000270374560127239\\
% 60	0.000198500371364835\\
% };

% \addplot[fill = blue, area legend, fill opacity=0.3] fill between[of=A and B];
% % \addlegendentry{AALB (Multi)}

% \addplot [color=blue, dashed, line width= \lw pt]
%   table[row sep=crcr]{%
% 10	0.046385175946177\\
% 15	0.0260843013107607\\
% 20	0.0146682805657575\\
% 25	0.00824858033161192\\
% 30	0.0046385175946177\\
% 35	0.00260843013107607\\
% 40	0.00146682805657575\\
% 45	0.000824858033161192\\
% 50	0.00046385175946177\\
% 55	0.000260843013107607\\
% 60	0.000146682805657575\\
% };
% \addlegendentry{AAEB}







\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-6b-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=3cm,
height=2.5cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1e-5,
xmax=0.01,
xlabel style={font=\footnotesize, yshift=-0.5 ex},
xlabel={Error $\epsilon$ [no unit]},
xmode=log,
ymin=0,
ymax=1,
% yminorticks=true,
ylabel style={font=\footnotesize, yshift=-0.5 ex},
ylabel={CDF of $\text{OALB} < \epsilon$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=2, 
legend style={font=\tiny, at={(1.0,1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

\addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1e-05	0.03\\
1.23284673944207e-05	0.04\\
1.51991108295293e-05	0.08\\
1.87381742286038e-05	0.11\\
2.31012970008316e-05	0.16\\
2.8480358684358e-05	0.235\\
3.51119173421513e-05	0.34\\
4.32876128108306e-05	0.49\\
5.33669923120631e-05	0.63\\
6.57933224657568e-05	0.74\\
8.11130830789687e-05	0.85\\
0.0001	0.935\\
0.000123284673944207	0.975\\
0.000151991108295293	0.99\\
0.000187381742286038	0.995\\
0.000231012970008316	1\\
0.00028480358684358	1\\
0.000351119173421513	1\\
0.000432876128108306	1\\
0.000533669923120631	1\\
0.000657933224657568	1\\
0.000811130830789687	1\\
0.001	1\\
0.00123284673944207	1\\
0.00151991108295293	1\\
0.00187381742286039	1\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{Delay-related HWIs (BS-Sync)}

\addplot [color=blue, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0.11\\
1.23284673944207e-05	0.135\\
1.51991108295293e-05	0.2\\
1.87381742286038e-05	0.285\\
2.31012970008316e-05	0.43\\
2.8480358684358e-05	0.6\\
3.51119173421513e-05	0.71\\
4.32876128108306e-05	0.795\\
5.33669923120631e-05	0.86\\
6.57933224657568e-05	0.92\\
8.11130830789687e-05	0.965\\
0.0001	0.995\\
0.000123284673944207	0.995\\
0.000151991108295293	1\\
0.000187381742286038	1\\
0.000231012970008316	1\\
0.00028480358684358	1\\
0.000351119173421513	1\\
0.000432876128108306	1\\
0.000533669923120631	1\\
0.000657933224657568	1\\
0.000811130830789687	1\\
0.001	1\\
0.00123284673944207	1\\
0.00151991108295293	1\\
0.00187381742286039	1\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{Delay-related HWIs (BS-Async)}


\addplot [color=red, line width=0.5 pt, mark size=\ms pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0\\
0.000123284673944207	0.005\\
0.000151991108295293	0.005\\
0.000187381742286038	0.01\\
0.000231012970008316	0.025\\
0.00028480358684358	0.045\\
0.000351119173421513	0.085\\
0.000432876128108306	0.15\\
0.000533669923120631	0.26\\
0.000657933224657568	0.415\\
0.000811130830789687	0.565\\
0.001	0.755\\
0.00123284673944207	0.87\\
0.00151991108295293	0.965\\
0.00187381742286039	0.99\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{Angle-related HWIs (BS-Sync)}

% \addplot [color=red, dashed]
\addplot [color=red, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0\\
0.000123284673944207	0.005\\
0.000151991108295293	0.005\\
0.000187381742286038	0.015\\
0.000231012970008316	0.02\\
0.00028480358684358	0.055\\
0.000351119173421513	0.09\\
0.000432876128108306	0.15\\
0.000533669923120631	0.265\\
0.000657933224657568	0.425\\
0.000811130830789687	0.565\\
0.001	0.755\\
0.00123284673944207	0.875\\
0.00151991108295293	0.975\\
0.00187381742286039	0.99\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{Angle-related HWIs (BS-Async)}

% \addplot [color=green, mark=diamond, mark options={solid, green}]
\addplot [color=green, line width=0.5 pt, mark size=\ms pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0\\
0.000123284673944207	0.005\\
0.000151991108295293	0.015\\
0.000187381742286038	0.02\\
0.000231012970008316	0.025\\
0.00028480358684358	0.045\\
0.000351119173421513	0.09\\
0.000432876128108306	0.14\\
0.000533669923120631	0.22\\
0.000657933224657568	0.33\\
0.000811130830789687	0.495\\
0.001	0.65\\
0.00123284673944207	0.83\\
0.00151991108295293	0.93\\
0.00187381742286039	0.97\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{All HWIs (BS-Sync)}

% \addplot [color=green, dashed]
\addplot [color=green, dashed, line width=0.8 pt]
  table[row sep=crcr]{%
1e-05	0\\
1.23284673944207e-05	0\\
1.51991108295293e-05	0\\
1.87381742286038e-05	0\\
2.31012970008316e-05	0\\
2.8480358684358e-05	0\\
3.51119173421513e-05	0\\
4.32876128108306e-05	0\\
5.33669923120631e-05	0\\
6.57933224657568e-05	0\\
8.11130830789687e-05	0\\
0.0001	0.005\\
0.000123284673944207	0.01\\
0.000151991108295293	0.01\\
0.000187381742286038	0.02\\
0.000231012970008316	0.03\\
0.00028480358684358	0.045\\
0.000351119173421513	0.09\\
0.000432876128108306	0.14\\
0.000533669923120631	0.205\\
0.000657933224657568	0.34\\
0.000811130830789687	0.495\\
0.001	0.64\\
0.00123284673944207	0.83\\
0.00151991108295293	0.93\\
0.00187381742286039	0.97\\
0.00231012970008316	1\\
0.0028480358684358	1\\
0.00351119173421513	1\\
0.00432876128108306	1\\
0.00533669923120631	1\\
0.00657933224657568	1\\
0.00811130830789687	1\\
0.01	1\\
};
% \addlegendentry{All HWIs (BS-Async)}


\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-7-1-new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

% \pgfplotsset{every tick label/.append style={font=\tiny}}

% \begin{tikzpicture}[scale=0.5\columnwidth/10cm,font=\footnotesize]
\begin{tikzpicture}[font = \footnotesize]
% [scale=0.5\columnwidth,font=\footnotesize]
\begin{axis}[%
% width=8cm,
% height=5cm,
width=6.9cm,
height=4.8cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={yshift=-0.0 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-10,
ymax=1,
% yminorticks=true,
ylabel style={yshift=0 ex},
ylabel={SER (16-QAM)}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns = 1, 
legend style={font=\tiny, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

% \addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-15	0.616770738277983\\
-12	0.455746367950762\\
-9	0.260185481749494\\
-6	0.0909036669918748\\
-3	0.0125531863141259\\
0	0.000295174723457636\\
3	2.17252571266258e-07\\
6	1.64757096854373e-13\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Anal. without HWI}

\addplot [color=green, only marks, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-15	0.624735\\
-12	0.4689275\\
-9	0.27468875\\
-6	0.1022125\\
-3	0.0165625\\
0	0.0006725\\
3	2.5e-06\\
6	0\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$0.1$)}

\addplot [color=green]
  table[row sep=crcr]{%
-15	0.617515125204392\\
-12	0.45774942805767\\
-9	0.264436531729406\\
-6	0.0965684646974645\\
-3	0.0156288621305681\\
0	0.000652276327125278\\
3	3.45884375230199e-06\\
6	1.37518818554838e-09\\
9	8.26005930321116e-14\\
12	0\\
15	0\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$0.1$)}

\addplot [color=blue, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	0.6268675\\
-12	0.47120125\\
-9	0.279285\\
-6	0.1093525\\
-3	0.02133375\\
0	0.00146125\\
3	3.375e-05\\
6	0\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$1$)}

\addplot [color=blue]
  table[row sep=crcr]{%
-15	0.618503192186044\\
-12	0.460425828391916\\
-9	0.269840900918926\\
-6	0.103977575294444\\
-3	0.020270828848776\\
0	0.00154355048830346\\
3	3.57138382279798e-05\\
6	4.21510472747855e-07\\
9	6.57399334969e-09\\
12	2.40429898212824e-10\\
15	3.95261601227048e-11\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$1$)}

\addplot [color=red, only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.63103375\\
-12	0.4830175\\
-9	0.30098125\\
-6	0.13709125\\
-3	0.04263125\\
0	0.0098775\\
3	0.0031325\\
6	0.0015425\\
9	0.0007075\\
12	0.000485\\
15	0.00039125\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$2$)}

\addplot [color=red]
  table[row sep=crcr]{%
-15	0.622436087791632\\
-12	0.471327677342691\\
-9	0.29209857835157\\
-6	0.134901586353048\\
-3	0.0435271419188652\\
0	0.0107050454990176\\
3	0.00293866297255907\\
6	0.00110752755570309\\
9	0.000424560026935583\\
12	0.000297370284128351\\
15	0.00016835739345078\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$2$)}

\addplot [color=mycolor1, only marks, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	0.64335875\\
-12	0.50578375\\
-9	0.34287125\\
-6	0.20660875\\
-3	0.10435875\\
0	0.0602725\\
3	0.04226\\
6	0.0358\\
9	0.032155\\
12	0.02767875\\
15	0.033295\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$3$)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-15	0.631654210157399\\
-12	0.494123351833703\\
-9	0.340207995368778\\
-6	0.214576486066541\\
-3	0.113682214527113\\
0	0.0667702907600619\\
3	0.0455842026151033\\
6	0.0374851111468808\\
9	0.033427238086229\\
12	0.0268216720211664\\
15	0.0323698932832588\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$3$)}

\addplot [color=mycolor2, only marks, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-15	0.690095\\
-12	0.59067625\\
-9	0.4925125\\
-6	0.3943975\\
-3	0.342115\\
0	0.31522375\\
3	0.2956\\
6	0.2929275\\
9	0.27860875\\
12	0.27500625\\
15	0.27249875\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$5$)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-15	0.671763597835234\\
-12	0.584485659349383\\
-9	0.507045477332981\\
-6	0.436822564111683\\
-3	0.430142489012012\\
0	0.395425806104887\\
3	0.386175340178631\\
6	0.391047409033463\\
9	0.377189035259085\\
12	0.383858157691694\\
15	0.379025003771476\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$5$)}






\addplot [name path = A, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.615746873738333\\
-12	0.45569089841177\\
-9	0.259655228927956\\
-6	0.0907509645833825\\
-3	0.0125667163435749\\
0	0.00031899194647278\\
3	3.53017645893239e-07\\
6	1.00297548044637e-12\\
9	0\\
12	0\\
15	0\\
};
\addplot [name path = B, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.618186740726178\\
-12	0.459681724577448\\
-9	0.267735779431147\\
-6	0.100385138570738\\
-3	0.0168380231218399\\
0	0.000802243139002901\\
3	6.61532308343649e-06\\
6	7.10215108945533e-09\\
9	2.94342328288622e-12\\
12	1.77635683940025e-15\\
15	0\\
};
\addplot[fill = green, area legend, fill opacity=0.1] fill between[of=A and B];


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.616083209302574\\
-12	0.457760002168733\\
-9	0.262691921506294\\
-6	0.0961950075417868\\
-3	0.0157931091771299\\
0	0.000681341419514703\\
3	4.01004688455053e-06\\
6	2.25508678397546e-09\\
9	2.4580337765201e-13\\
12	0\\
15	0\\
};
\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.619434256757882\\
-12	0.461555843920473\\
-9	0.272462623436988\\
-6	0.107363915304938\\
-3	0.0218477122873224\\
0	0.00200971250771875\\
3	6.4996071281187e-05\\
6	1.36909322334677e-06\\
9	4.28664783669319e-08\\
12	3.64832364319057e-09\\
15	9.73896074896174e-10\\
};
\addplot[fill = blue, area legend, fill opacity=0.1] fill between[of=A and B];



\addplot [name path = A, color=red, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.618512992347192\\
-12	0.463683551339138\\
-9	0.275988836397762\\
-6	0.112713983683098\\
-3	0.0273006467482081\\
0	0.00330791712650313\\
3	0.000278437338095516\\
6	2.6904110881909e-05\\
9	3.74680402859262e-06\\
12	9.69216895296832e-07\\
15	4.47742252940309e-07\\
};
\addplot [name path = B, color=red, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.624111832102431\\
-12	0.47417584162697\\
-9	0.298632975529787\\
-6	0.142849187726499\\
-3	0.0498474956829649\\
0	0.0142011958326349\\
3	0.00494329727713616\\
6	0.0022012175669861\\
9	0.000990790303817324\\
12	0.000747942458369288\\
15	0.000486750365569333\\
};
\addplot[fill = red, area legend, fill opacity=0.1] fill between[of=A and B];


\addplot [name path = A, color=mycolor1, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.62349801410921\\
-12	0.472571670953708\\
-9	0.298032668864143\\
-6	0.147447676689721\\
-3	0.0527291672936011\\
0	0.0168402026726285\\
3	0.00564267803353247\\
6	0.00281228533230493\\
9	0.00176081662787153\\
12	0.00105437279633236\\
15	0.0011446544436774\\
};
\addplot [name path = B, color=mycolor1, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.634267730518193\\
-12	0.502070748630758\\
-9	0.354182618431027\\
-6	0.236242655501247\\
-3	0.135910454959452\\
0	0.0883195768856193\\
3	0.0659238388267194\\
6	0.0563855740048248\\
9	0.0510223759473172\\
12	0.0434825850253474\\
15	0.0511494643284338\\
};
\addplot[fill = mycolor1, area legend, fill opacity=0.1] fill between[of=A and B];



\addplot [name path = A, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.638452364754202\\
-12	0.511254043280615\\
-9	0.373513183666042\\
-6	0.253064137842824\\
-3	0.182896626763448\\
0	0.134483962175911\\
3	0.111400840378318\\
6	0.103639446672689\\
9	0.0936803760743438\\
12	0.0942474125484434\\
15	0.0884894720737328\\
};
\addplot [name path = B, color=mycolor2, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.68218042701311\\
-12	0.604092993268681\\
-9	0.537560961108009\\
-6	0.476485190629031\\
-3	0.478437464836714\\
0	0.448427328892912\\
3	0.444458833481582\\
6	0.446139902800246\\
9	0.432158335688738\\
12	0.440629090566694\\
15	0.437653609594342\\
};
\addplot[fill = mycolor2, area legend, fill opacity=0.1] fill between[of=A and B];



\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-7-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newcommand\ms{0.8}
\newcommand\lw{0.3}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

% \pgfplotsset{every tick label/.append style={font=\tiny}}

% \begin{tikzpicture}[scale=0.5\columnwidth/10cm,font=\footnotesize]
\begin{tikzpicture}[font = \footnotesize]
% [scale=0.5\columnwidth,font=\footnotesize]
\begin{axis}[%
% width=8cm,
% height=5cm,
width=6cm,
height=3.2cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={yshift=-0.0 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-10,
ymax=1,
% yminorticks=true,
ylabel style={yshift=0 ex},
ylabel={SER (16-QAM)}, axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns = 1, 
legend style={font=\tiny, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]

% \addplot [color=blue, line width=0.5 pt, mark size=\ms pt, mark=o, mark options={solid, blue}]
\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-15	0.616770738277983\\
-12	0.455746367950762\\
-9	0.260185481749494\\
-6	0.0909036669918748\\
-3	0.0125531863141259\\
0	0.000295174723457636\\
3	2.17252571266258e-07\\
6	1.64757096854373e-13\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Anal. without HWI}

\addplot [color=green, only marks, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-15	0.6258175\\
-12	0.46872875\\
-9	0.2747375\\
-6	0.102415\\
-3	0.0166475\\
0	0.00063\\
3	3.75e-06\\
6	0\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$0.1$)}

\addplot [color=green]
  table[row sep=crcr]{%
-15	0.617521256124488\\
-12	0.45774906545063\\
-9	0.264449940621341\\
-6	0.0964984102964423\\
-3	0.0156346585454564\\
0	0.000652599520014951\\
3	3.45977172200307e-06\\
6	1.41231870642855e-09\\
9	8.4821039081362e-14\\
12	0\\
15	0\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$0.1$)}

\addplot [color=blue, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-15	0.62631625\\
-12	0.47012125\\
-9	0.28031125\\
-6	0.10931375\\
-3	0.0215025\\
0	0.0014025\\
3	2.5e-05\\
6	0\\
9	0\\
12	0\\
15	0\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$1$)}

\addplot [color=blue]
  table[row sep=crcr]{%
-15	0.618552652582559\\
-12	0.460434453338746\\
-9	0.27004019205687\\
-6	0.104107528984584\\
-3	0.0201625260285652\\
0	0.00153009632017032\\
3	3.55736197321654e-05\\
6	4.38888664744397e-07\\
9	1.0820404350298e-08\\
12	2.50978793303602e-10\\
15	7.85935760916345e-11\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$1$)}

\addplot [color=red, only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-15	0.63042125\\
-12	0.48134875\\
-9	0.30178375\\
-6	0.13713375\\
-3	0.04341625\\
0	0.0105875\\
3	0.0031675\\
6	0.00131375\\
9	0.000725\\
12	0.00068625\\
15	0.0003675\\
};
\addlegendentry{Numer. HWI ($c_\text{HWI}$=$2$)}

\addplot [color=red]
  table[row sep=crcr]{%
-15	0.622554505441513\\
-12	0.470895168923623\\
-9	0.292590630574073\\
-6	0.134723337230578\\
-3	0.0448608861530884\\
0	0.0112030500839662\\
3	0.00298993621273225\\
6	0.000927429523397971\\
9	0.000386295860830832\\
12	0.000295897950931878\\
15	0.000159695492376932\\
};
\addlegendentry{Approx. HWI ($c_\text{HWI}$=$2$)}


\addplot [name path = A, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.615552193251426\\
-12	0.454638123064355\\
-9	0.260308589715503\\
-6	0.0911914251338882\\
-3	0.0126560731035147\\
0	0.000319622265501973\\
3	3.33276741315558e-07\\
6	1.02029495963052e-12\\
9	0\\
12	0\\
15	0\\
};
\addplot [name path = B, color=green, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.619197273484095\\
-12	0.459213012123639\\
-9	0.265766395138325\\
-6	0.0995341738294748\\
-3	0.0167545272709448\\
0	0.000829089787917514\\
3	7.11725942026398e-06\\
6	7.32148253135279e-09\\
9	3.04978264864531e-12\\
12	1.77635683940025e-15\\
15	0\\
};
\addplot[fill = green, area legend, fill opacity=0.1] fill between[of=A and B];


\addplot [name path = A, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.616228476207401\\
-12	0.457158940594643\\
-9	0.263755407478592\\
-6	0.0968919695908105\\
-3	0.0157634478266268\\
0	0.00069174972271846\\
3	4.17606755709343e-06\\
6	2.33988250997186e-09\\
9	2.97983859809392e-13\\
12	0\\
15	0\\
};
\addplot [name path = B, color=blue, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.620575042677567\\
-12	0.462857713728069\\
-9	0.272532087886079\\
-6	0.108011954215468\\
-3	0.0219692683258026\\
0	0.00197177105328705\\
3	6.62566045053214e-05\\
6	1.52906279382581e-06\\
9	7.68648681370721e-08\\
12	3.47998319050191e-09\\
15	1.79836345814977e-09\\
};
\addplot[fill = blue, area legend, fill opacity=0.1] fill between[of=A and B];



\addplot [name path = A, color=red, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.617831078815772\\
-12	0.46328120144068\\
-9	0.277677486630815\\
-6	0.113580946884354\\
-3	0.0271395472154041\\
0	0.00345291733701103\\
3	0.00028956033096561\\
6	2.33475144199025e-05\\
9	3.13721916633813e-06\\
12	7.80208548101236e-07\\
15	4.08799914808355e-07\\
};
\addplot [name path = B, color=red, line width=\lw pt, forget plot, opacity=0.1]
  table[row sep=crcr]{%
-15	0.624647355126146\\
-12	0.474271621150126\\
-9	0.298455434079637\\
-6	0.142609495195335\\
-3	0.051627181051235\\
0	0.015059461673251\\
3	0.00490921520033427\\
6	0.00188482119477384\\
9	0.000922940123156524\\
12	0.000797032519823437\\
15	0.00043324319797533\\
};
\addplot[fill = red, area legend, fill opacity=0.1] fill between[of=A and B];


% % \addplot [color=blue, line width=1.0pt]
% \addplot [color=blue, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	1.15358272884985\\
% -5	0.0324609775337961\\
% 0	0.0163421169145021\\
% 5	0.0108169295768911\\
% 10	0.00686936041403401\\
% 15	0.00375158133111249\\
% 20	0.00244317054521187\\
% 25	0.00185806532569129\\
% 30	0.0017230612721805\\
% 35	0.00176131432630782\\
% 40	0.00172226584467399\\
% };
% \addlegendentry{POS-MMLE}


% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.617756767654737\\
% -5	0.0262428896687323\\
% 0	0.0132535636817354\\
% 5	0.00841304913024882\\
% 10	0.00545874481592465\\
% 15	0.00289501977637888\\
% 20	0.00181968632694876\\
% 25	0.00128407909946688\\
% 30	0.0011482008260675\\
% 35	0.00115996710664499\\
% 40	0.0011173387309485\\
% };
% \addlegendentry{ORI-MMLE}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.31497363521149\\
% -5	0.0433562920350936\\
% 0	0.0254848090388149\\
% 5	0.013632819003634\\
% 10	0.00877575845018803\\
% 15	0.0046503883884468\\
% 20	0.0033081598662442\\
% 25	0.00283949675598718\\
% 30	0.00254870211609621\\
% 35	0.00243541056121579\\
% 40	0.00242032730602104\\
% };
% \addlegendentry{Clock-MMLE}





% \addplot [color=blue, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0549532551422704\\
% -5	0.0309024863202276\\
% 0	0.0173777451089934\\
% 5	0.0097722242134115\\
% 10	0.00549532551422701\\
% 15	0.00309024863202277\\
% 20	0.00173777451089934\\
% 25	0.000977222421341149\\
% 30	0.000549532551422703\\
% 35	0.000309024863202275\\
% 40	0.000173777451089934\\
% };
% \addlegendentry{PEB-CRB-MM}

% \addplot [color=red, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0440310751647006\\
% -5	0.0247604931576735\\
% 0	0.0139238485346527\\
% 5	0.00782995543672633\\
% 10	0.00440310751647003\\
% 15	0.00247604931576736\\
% 20	0.00139238485346527\\
% 25	0.000782995543672632\\
% 30	0.000440310751647005\\
% 35	0.000247604931576735\\
% 40	0.000139238485346527\\
% };
% \addlegendentry{OEB-CRB-MM}

% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% -10	0.0645109704750684\\
% -5	0.0362771846262654\\
% 0	0.0204001600769091\\
% 5	0.0114718530517443\\
% 10	0.00645109704750684\\
% 15	0.00362771846262654\\
% 20	0.00204001600769091\\
% 25	0.00114718530517443\\
% 30	0.000645109704750684\\
% 35	0.000362771846262654\\
% 40	0.000204001600769091\\
% };
% \addlegendentry{CEB-CRB-MM}





% \addplot [color=blue, line width=1.0pt, dotted, mark=+, mark options={solid, blue}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00168333764076637\\
% -5	0.00168333764076637\\
% 0	0.00168333764076637\\
% 5	0.00168333764076637\\
% 10	0.00168333764076637\\
% 15	0.00168333764076637\\
% 20	0.00168333764076637\\
% 25	0.00168333764076637\\
% 30	0.00168333764076637\\
% 35	0.00168333764076637\\
% 40	0.00168333764076637\\
% };
% \addlegendentry{PEB-LB}

% \addplot [color=red, line width=1.0pt, dotted, mark=+, mark options={solid, red}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00108158354447596\\
% -5	0.00108158354447596\\
% 0	0.00108158354447596\\
% 5	0.00108158354447596\\
% 10	0.00108158354447596\\
% 15	0.00108158354447596\\
% 20	0.00108158354447596\\
% 25	0.00108158354447596\\
% 30	0.00108158354447596\\
% 35	0.00108158354447596\\
% 40	0.00108158354447596\\
% };
% \addlegendentry{OEB-LB}

% \addplot [color=black, line width=1.0pt, dotted, mark=+, mark options={solid, black}, mark size=3pt]
%   table[row sep=crcr]{%
% -10	0.00235278414230864\\
% -5	0.00235278414230864\\
% 0	0.00235278414230864\\
% 5	0.00235278414230864\\
% 10	0.00235278414230864\\
% 15	0.00235278414230864\\
% 20	0.00235278414230864\\
% 25	0.00235278414230864\\
% 30	0.00235278414230864\\
% 35	0.00235278414230864\\
% 40	0.00235278414230864\\
% };
% \addlegendentry{CEB-LB}




\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-7-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}

\pgfplotsset{every tick label/.append style={font=\tiny}}


% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[%
width=4.5cm,
height=2.4cm,
at={(0cm,0cm)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=15,
xlabel style={yshift=0 ex},
xlabel={$P$ [dBm]},
% ymode=log,
ymin=-100,
ymax=-60,
% yminorticks=true,
ylabel style={yshift=0 ex},
ylabel={Equivalent Noise [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(1.04, 1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-15	-77.7348761018583\\
-12	-77.6336940327339\\
-9	-77.4211527097006\\
-6	-77.0602075239105\\
-3	-76.3710405607225\\
0	-75.3072404068125\\
3	-73.7019537393803\\
6	-71.6833973646499\\
9	-69.3110864520982\\
12	-66.5418813008339\\
15	-63.8669435788683\\
};
\addlegendentry{Overall ($c_\text{HWI} = 2$)}

\addplot [color=red, dashed, mark=square, mark options={solid, red}, line width=1.0pt]
  table[row sep=crcr]{%
-15	-93.8149615030985\\
-12	-90.8901086509082\\
-9	-87.8005603649831\\
-6	-84.8724091199303\\
-3	-81.7973725342897\\
0	-78.8469617865327\\
3	-75.8118963428734\\
6	-72.8887758258097\\
9	-69.9671978322538\\
12	-66.8777615345624\\
15	-64.0460937029184\\
};
\addlegendentry{HWI ($c_\text{HWI} = 2$)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-15	-77.813934251058\\
-12	-77.7812350836043\\
-9	-77.718075909762\\
-6	-77.5978140312669\\
-3	-77.3708888547569\\
0	-76.9340712183701\\
3	-76.216089093957\\
6	-75.0483156629028\\
9	-73.2576601482282\\
12	-71.2131695673334\\
15	-68.5405166035526\\
};
\addlegendentry{Overall ($c_\text{HWI} = 1$)}

\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, line width=1.0pt]
  table[row sep=crcr]{%
-15	-99.1025735444762\\
-12	-96.1960417338383\\
-9	-93.2316212742407\\
-6	-90.2023504602666\\
-3	-87.2555129496177\\
0	-84.1663494498703\\
3	-81.2847575007912\\
6	-78.2781374832354\\
9	-75.1161268937895\\
12	-72.2752588163991\\
15	-69.0844162250831\\
};
\addlegendentry{HWI ($c_\text{HWI} = 1$)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-15	-77.8232578139309\\
-12	-77.8151906116117\\
-9	-77.7949484038651\\
-6	-77.743464709825\\
-3	-77.6653962078956\\
0	-77.489590315322\\
3	-77.1499984226497\\
6	-76.5779517549924\\
9	-75.5829734772294\\
12	-74.1360206619677\\
15	-72.1835894481848\\
};
\addlegendentry{Overall ($c_\text{HWI} = 0.1$)}

\addplot [color=green, dashed, mark=diamond, mark options={solid, green}, line width=1.0pt]
  table[row sep=crcr]{%
-15	-103.469564211586\\
-12	-100.511332231514\\
-9	-97.5011358694292\\
-6	-94.5326716713431\\
-3	-91.5105311905103\\
0	-88.4944769965373\\
3	-85.50564948193\\
6	-82.5355485287052\\
9	-79.5166545467093\\
12	-76.5423408434657\\
15	-73.5625757478847\\
};
\addlegendentry{HWI ($c_\text{HWI} = 0.1$)}

\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-15	-77.8446732160197\\
-12	-77.8446732160197\\
-9	-77.8446732160197\\
-6	-77.8446732160197\\
-3	-77.8446732160197\\
0	-77.8446732160197\\
3	-77.8446732160197\\
6	-77.8446732160197\\
9	-77.8446732160197\\
12	-77.8446732160197\\
15	-77.8446732160197\\
};
\addlegendentry{Background Noise}


\end{axis}

% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures_Tikz/fig-8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\newcommand\ms{0.8}
\newcommand\lw{1.0}
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
% \begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=2.5, size=0.3cm, connect spies}]
\begin{axis}[%
width=6cm,
height=3.2cm,
at={(0in,0in)},
%\begin{axis}[%
%width=0.969\fwidth,
%height=\fheight,
%height=0.6\fheight,
%at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=10,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=-0.0 ex},
xlabel={$P$ [dBm]},
ymode=log,
ymin=1e-10,
ymax=1,
% yminorticks=true,
% ylabel style={font=\color{white!15!black}},
ylabel style={yshift=0 ex},
ylabel={SER (16QAM)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=1, 
legend style={font=\tiny, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
% \addplot [color=blue, dashed, line width=1.0pt, mark size=3.0pt, mark=o, mark options={solid, blue}]
\addplot [color=green, line width=\lw pt, mark=diamond, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.329848345240201\\
-8	0.201630385927599\\
-6	0.0964710539742797\\
-4	0.0322827374375819\\
-2	0.0064914010267042\\
0	0.000645670411711596\\
2	2.54570153140898e-05\\
4	3.29395865250603e-07\\
6	1.33573463401149e-09\\
8	2.10564898850407e-12\\
10	2.22044604925031e-15\\
};
\addlegendentry{PAN}

\addplot [color=blue, line width=\lw pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.328925068898253\\
-8	0.200274385752016\\
-6	0.0949489776268799\\
-4	0.0310617790415498\\
-2	0.0059565055150852\\
0	0.000528949970261428\\
2	1.60411474139366e-05\\
4	1.383980273717e-07\\
6	2.03319583391703e-10\\
8	6.79456491070596e-14\\
10	0\\
};
\addlegendentry{PN}

\addplot [color=mycolor1, line width=\lw pt, mark size=\ms pt, mark=triangle, mark options={solid, rotate=270, mycolor1}]
  table[row sep=crcr]{%
-10	0.327664597153582\\
-8	0.199462602729708\\
-6	0.0939975979299681\\
-4	0.030555726493588\\
-2	0.00552489611468721\\
0	0.000506786746632071\\
2	1.14678782171529e-05\\
4	7.81402755833938e-08\\
6	1.06682440659256e-10\\
8	1.35447209004269e-14\\
10	0\\
};
\addlegendentry{IQI}

\addplot [color=red, line width=\lw pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.326712773585771\\
-8	0.197216722432494\\
-6	0.0916889577972865\\
-4	0.0284353221412676\\
-2	0.00495762011154288\\
0	0.000331389392794645\\
2	5.15333990647182e-06\\
4	8.45396375126484e-09\\
6	5.81756864903582e-13\\
8	0\\
10	0\\
};
\addlegendentry{CFO}



\addplot [color=black, dashed, line width=\lw pt, mark size=2.5 pt, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.326449998395406\\
-8	0.196699164110864\\
-6	0.0909297520387533\\
-4	0.0280441135332605\\
-2	0.00465623771922086\\
0	0.000296197231960393\\
2	4.19275434604405e-06\\
4	5.54618706516408e-09\\
6	1.72972747236599e-13\\
8	0\\
10	0\\
};
\addlegendentry{MC+AGE+ADE}

\addplot [color=black, line width=\lw pt]
  table[row sep=crcr]{%
-10	0.326440583133852\\
-8	0.196677457022276\\
-6	0.0909036669918748\\
-4	0.0280281480560545\\
-2	0.00464891091095554\\
0	0.000295174723457636\\
2	4.15664518271797e-06\\
4	5.42932743208269e-09\\
6	1.64757096854373e-13\\
8	0\\
10	0\\
};
\addlegendentry{Without HWI}

% \begin{scope}
%     \spy[black, size=1.7cm] on (6.4, 2.05) in node [fill=none] at (4.5, 1.25);
% \end{scope}

\begin{scope}
    \spy[black, size=1.5cm] on (3.7, 1.55) in node [fill=none] at (5.0, 2.55);
\end{scope}

\end{axis}


% \begin{axis}[%
% width=1.25\fwidth,
% height=1.25\fheight,
% at={(-0.163\fwidth,-0.156\fheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
